Young, Star-forming Galaxies and their local Counterparts: the Evolving Relationship of Mass-SFR-Metallicity since z ~ 2.1

We explore the evolution of the Stellar Mass-Star Formation Rate-Metallicity Relation using a set of 256 COSMOS and GOODS galaxies in the redshift range 1.90 < z < 2.35. We present the galaxies' rest-frame optical emission-line fluxes derived from IR-grism spectroscopy with the Hubble Space Telescope and combine these data with star formation rates and stellar masses obtained from deep, multi-wavelength (rest-frame UV to IR) photometry. We then compare these measurements to those for a local sample of galaxies carefully matched in stellar mass (7.5 < log(M*/Msol) < 10.5) and star formation rate (-0.5 < log(SFR) < 2.5 in Msol yr^-1). We find that the distribution of z ~ 2.1 galaxies in stellar mass-SFR-metallicity space is clearly different from that derived for our sample of similarly bright (L_H\b{eta} > 3 . 10^40 ergs s^-1) local galaxies, and this offset cannot be explained by simple systematic offsets in the derived quantities. At stellar masses above ~10^9 Msol and star formation rates above ~10 Msol yr^-1, the z ~ 2.1 galaxies have higher oxygen abundances than their local counterparts, while the opposite is true for lower-mass, lower-SFR systems.

==> zcompare_matched.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\pgfplotsset{compat=1.4}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
            scale=1.3,
            axis equal image,
            xlabel={$12+\log({\rm O/H})$ [``$T_e$'' method]},
            ylabel={$12+\log({\rm O/H})$ [Equations from Table~\ref{tab:relations}]},
            clip marker paths=true,
        ]
        \addplot[only marks, fill=gray, mark size=0.5pt]
        table[x=Z_Te_OIII,y=Z_weighted_matched]{data_matches_sn4363.dat};
        \addplot[dashed, ultra thick, domain=7.0:9.0, red]{x};
    \end{axis}
\end{tikzpicture}
\end{document}
% vim: set sw=4 sts=4 et :

